Information and voting: Evidence from Peru's 2026 general elections

Logistical failures during Peru's 2026 general elections postponed voting at thirteen locations in Lima Sur, so that roughly 55,000 registered electors cast ballots after election-night estimates and partial official returns had become public. We exploit this natural experiment to study whether public signals about candidate viability reshape choices on simultaneous presidential and legislative ballots. In our model of joint electoral choice, voters update beliefs about runoff qualification and legislative prospects and trade off candidate affinity, office-specific preferences, and the value of aligned representation. Upward revisions to perceived viability raise a candidate's presidential support and, through aligned representation, that of its legislative list, while office-specific preferences can generate divergent responses across ballots. Using cardinality matching, we compare delayed locations to election-day locations balanced on prior electoral preferences, demographics, and socioeconomic conditions. Estimates, as shares of the registered electorate, reveal substantial reallocation of presidential support: Nieto, L\'opez Aliaga, and S\'anchez gain 11.2, 3.9, and 1.2 percentage points; \'Alvarez, L\'opez Chau, and Belmont lose 4.4, 2.9, and 2.8; the remaining parties jointly lose 9.9; blank and invalid ballots fall by 2.9; and Fujimori's estimate is indistinguishable from zero. Legislative support moves in the same direction for every party, but by smaller magnitudes. The results are consistent with perceived viability shaping choice across offices, with distinct presidential and legislative responses, and underscore the stakes of rules governing the release of election-night estimates and partial results while some electors have yet to vote.

==> graficos/matching_design.tikz <==
% Native TikZ figure; inherits the manuscript's Latin Modern typeface.
\begingroup
\definecolor{mdPurple}{HTML}{65519A}
\definecolor{mdTeal}{HTML}{007D82}
\definecolor{mdBlue}{HTML}{34516D}
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\footnotesize,
  mdFrame/.style={draw=black!55,line width=0.45pt},
  mdArrow/.style={-{Stealth[length=2mm]},draw=mdBlue!80,line width=0.65pt},
  mdText/.style={anchor=north west,align=left,inner sep=0pt},
  mdHeading/.style={anchor=north west,inner sep=0pt,font=\small\bfseries,text=mdBlue}
]
\node[font=\small,inner sep=0pt] at (7.65,0)
  {364 polling locations in southern Lima};

\draw[mdFrame,draw=mdPurple,fill=mdPurple!6] (0,-0.45) rectangle (7.35,-1.65);
\draw[mdFrame,draw=mdTeal,fill=mdTeal!6] (7.95,-0.45) rectangle (15.30,-1.65);
\node[align=center,text width=7cm,inner sep=0pt] at (3.675,-1.05)
  {\textcolor{mdPurple}{\textbf{13 treated locations}}\\[5pt]
   Voted on Monday, 13 April 2026};
\node[align=center,text width=7cm,inner sep=0pt] at (11.625,-1.05)
  {\textcolor{mdTeal}{\textbf{351 candidate controls}}\\[5pt]
   Voted on Sunday, 12 April 2026};
\draw[mdArrow] (3.675,-1.65) -- (3.675,-2.08);
\draw[mdArrow] (11.625,-1.65) -- (11.625,-2.08);

\node[mdHeading] at (0,-2.22)
  {1.\ Compare nine pre-treatment covariates};
\draw[mdFrame,draw=mdPurple!65,fill=mdPurple!4] (0,-2.80) rectangle (4.90,-8.75);
\draw[mdFrame,draw=mdBlue!65,fill=mdBlue!4] (5.20,-2.80) rectangle (10.10,-8.75);
\draw[mdFrame,draw=mdTeal!65,fill=mdTeal!4] (10.40,-2.80) rectangle (15.30,-8.75);

\node[mdText,text width=4.48cm] at (0.20,-3.02) {
  \textcolor{mdPurple}{\textbf{Electoral history}}\par\smallskip
  \emph{ONPE; shares of ballots cast}\par\medskip
  $\mathrm{Right}^{2021}$\\[2pt]
  Renovaci\'on Popular and Avanza Pa\'is.\par\medskip
  $\mathrm{Bloc}^{2021}$\\[2pt]
  Juntos por el Per\'u, Per\'u Libre, Acci\'on Popular, and Partido Morado.\par\medskip
  $\mathrm{Fuji}^{2021}$\\[2pt]
  Fuerza Popular.
};
\node[mdText,text width=4.48cm] at (5.40,-3.02) {
  \textcolor{mdBlue}{\textbf{Electoral register}}\par\smallskip
  \emph{ONPE; registered electors}\par\medskip
  $\mathrm{Age}$: mean age (years).\par\medskip
  $\mathrm{NoSecondary}$: without completed secondary education (\%).\par\medskip
  $\mathrm{HigherEd}$: higher education (\%).\par\medskip
  $\mathrm{Female}$: women (\%).
};
\node[mdText,text width=4.48cm] at (10.60,-3.02) {
  \textcolor{mdTeal}{\textbf{Local census context}}\par\smallskip
  \emph{INEI; 2017 census}\par\medskip
  $\mathrm{SES}$: socioeconomic status (stratum index, 1--5).\par\medskip
  $\mathrm{Indig}$: Indigenous mother tongue (population share).\par\medskip
  Population-weighted census blocks within 1 km of each location.
};

\draw[mdFrame,draw=mdBlue!65,fill=mdBlue!4] (0,-9.02) rectangle (15.30,-10.10);
\node[align=center,inner sep=0pt,text width=14.8cm] at (7.65,-9.56) {
  \textcolor{mdBlue}{\textbf{Weighted mean balance}}\\[3pt]
  $|\mathrm{SMD}|\leq 0.05$ for the seven ONPE covariates;
  $|\mathrm{SMD}|\leq 0.10$ for the two census covariates.
};
\draw[mdArrow] (7.65,-10.10) -- (7.65,-10.53);

\draw[mdFrame,draw=mdBlue!65,fill=mdBlue!2] (0,-10.67) rectangle (15.30,-14.65);
\node[mdHeading] at (0.20,-10.90) {2.\ Select and assign controls};
\node[mdText,text width=6.95cm] at (0.20,-11.53) {
  \textcolor{mdPurple}{\textbf{Stage 1: maximize sample size}}\par\smallskip
  Find the largest feasible number of controls, up to the imposed cap of 39.
};
\node[mdText,text width=6.95cm] at (8.00,-11.53) {
  \textcolor{mdTeal}{\textbf{Stage 2: minimize distance}}\par\smallskip
  Hold the first-stage controls fixed and reassign them to minimize
  average within-set Mahalanobis distances on ranks.
};
\draw[mdBlue!30,line width=0.4pt] (7.65,-11.50) -- (7.65,-13.00);
\node[align=center,inner sep=0pt,text width=14.8cm] at (7.65,-14.00) {
  Both stages retain all 13 treated locations and the balance constraints.\\[3pt]
  Assign 1--7 controls per treated location, without replacement.
};
\draw[mdArrow] (7.65,-14.65) -- (7.65,-15.08);

\draw[mdFrame,draw=mdTeal!65,fill=mdTeal!4] (0,-15.22) rectangle (15.30,-18.18);
\node[mdHeading] at (0.20,-15.45) {3.\ Matched sample and estimation};
\node[mdText,text width=6.95cm] at (0.20,-16.08) {
  \textcolor{mdTeal}{\textbf{13 treated locations + 39 controls}}\par\smallskip
  13 sets, with variable numbers of controls.\\[3pt]
  312 candidate controls not selected.
};
\node[mdText,text width=6.95cm] at (8.00,-16.08) {
  \textcolor{mdBlue}{\textbf{Average the 13 set contrasts}}\par\smallskip
  Treated outcome minus mean of its controls.\\[5pt]
  Treated weight: $1/13$.\\[3pt]
  Control weight in set $i$: $1/(13k_i)$.
};
\end{tikzpicture}
\endgroup

